The Fisher-Rao geometry of CES distributions

When dealing with a parametric statistical model, a Riemannian manifold can naturally appear by endowing the parameter space with the Fisher information metric. The geometry induced on the parameters by this metric is then referred to as the Fisher-Rao information geometry. Interestingly, this yields a point of view that allows for leveragingmany tools from differential geometry. After a brief introduction about these concepts, we will present some practical uses of these geometric tools in the framework of elliptical distributions. This second part of the exposition is divided into three main axes: Riemannian optimization for covariance matrix estimation, Intrinsic Cram\'er-Rao bounds, and classification using Riemannian distances.

==> figures/2_RiemGeo/HPD_1_man.tex <==
\begin{tikzpicture}
    \draw (-5,0) -- (5,0) node[very near start, above, anchor=south east] {$\ambientSpace{1}=\realSpace$};
    
    \draw[draw=myorange,line width=1.2pt] (0,0) -- (5,0) node[very near end, above] {\color{myorange}$\manifold{1}=\realSpace^+_*$};

    \draw[fill=black] (0,0)++(-0.02,0) arc (0:360:0.045) node[anchor=north east] {$0$};

    \draw[draw=myorange, line width=1.2pt] (0,0) arc(0:90:0.07);
    \draw[draw=myorange, line width=1.2pt] (0,0) arc(0:-90:0.07);

    \draw[draw=myorange, line width=1pt] (2,-0.1) -- (2,0.1) node[at start, anchor=north] {\color{myorange}$\sigma$};
\end{tikzpicture}

==> figures/2_RiemGeo/HPD_1_metric.tex <==
\begin{tikzpicture}
    \draw (-5,0) -- (5,0) node[very near start, above, anchor=south east] {$\ambientSpace{1}=\realSpace$};
    
    \draw[draw=myorange,line width=1.2pt] (0,0) -- (5,0) node[very near end, below] {\color{myorange}$\manifold{1}=\realSpace^+_*$};

    \draw[fill=black] (0.05,0) arc (0:360:0.045) node[anchor=north east] {$0$};

    \draw[draw=myorange, line width=1.2pt] (0.07,0) arc(0:90:0.07);
    \draw[draw=myorange, line width=1.2pt] (0.07,0) arc(0:-90:0.07);

    \draw[dashed] (0,0) -- (0,2.3);
    
    \draw[draw=myblue,line width=1pt,smooth,samples=100,domain=0.15:5] plot(\x,{(0.05/\x^2)});

    \node[anchor=west] at (0.15,2) {\color{myblue}$\manifold{1}=\realSpace^+_*$ with affine invariant metric};
\end{tikzpicture}

==> figures/2_RiemGeo/connection.tex <==
\begin{center}
\scriptsize
\begin{tikzpicture}[scale=1.4]


\draw[line width=0.7pt] (0,0) -- (2,0);

\draw[color=myblue, line width=1pt, ->, >=stealth] (0,0) -- ++(0.8,0) node[near end, below] {$\tangentVector_{\point}$};
%
\draw[color=myorange, line width=1pt, ->, >=stealth] (0,0) -- ++(0.4,0.7) node[very near end, above, anchor=south east] {$\tangentVectorBis_{\point}$};
\draw[color=myred, line width=1pt, ->, >=stealth] (0,0) -- ++(0.3,-0.3) node[at end, below, anchor=north] {$\Diff\tangentVectorBis_{\point}[\tangentVector_{\point}]$};
%
\draw[color=myorange, dashed, line width=0.7pt, ->, >=stealth] (0,0) -- ++(0.7,0.4);
\draw[color=myred, dashed, line width=0.7pt, ->, >=stealth] (0.4,0.7) -- ++(0.3,-0.3);
%
\node at (0,0) {\tiny$\bullet$};
\node[anchor=north east] at (0,0) {$\point$};


\draw[color=myblue, line width=1pt, ->, >=stealth] (2,0) -- ++(0.8,0) node[near end, below] {$\tangentVector_{\pointBis}$};
%
\draw[color=myorange, dashed, line width=0.7pt, ->, >=stealth] (2,0) -- ++(0.4,0.7);
%
\draw[color=myorange, line width=1pt, ->, >=stealth] (2,0) -- ++(0.7,0.4) node[at end, below, anchor=west] {$\tangentVectorBis_{\pointBis}$};
%
\node at (2,0) {\tiny$\bullet$};
\node[anchor=north east] at (2,0) {$\pointBis$};


\begin{scope}[shift={(5.5,-0.4)},scale=2.1]
    \draw  (1,0) arc (30:150:1.155)
      plot [smooth, domain=pi:2*pi] ({cos(\x r)},{0.2*sin(\x r)});
    \draw [dotted] plot [smooth, domain=0:pi] ({cos(\x r)},{0.2*sin(\x r)});
\end{scope}


\begin{scope}[shift={(4.5,0)}]
    
    \draw[line width=0.7pt] (0,-0.2) to[bend right=17] (1.6,-0.25);


    \draw[color=myblue, line width=1pt, ->, >=stealth] (0,-0.2) -- ++(0.5,-0.2) node[near end, below, anchor=north west] {$\tangentVector_{\point}$};
    %
    \draw[color=myorange, line width=1pt, ->, >=stealth] (0,-0.2) -- ++(0.27,0.45) node[near end, above, anchor=east] {$\tangentVectorBis_{\point}$};
    \draw[color=myorange, dashed, line width=0.7pt, ->, >=stealth] (0,-0.2) -- ++(0.47,0.19);
    %
    \draw[color=myred, line width=1pt, ->, >=stealth] (0,-0.2) -- ++(0.2,-0.26) node[near end, below, anchor=north east] {$\nabla_{\tangentVector_{\point}}\tangentVectorBis_{\point}$};
    \draw[color=myred, dashed, line width=0.7pt, ->, >=stealth] (0.27,0.25) -- ++(0.2,-0.26);
    %
    \node at (0,-0.2) {\tiny$\bullet$};
    \node[anchor=east] at (0,-0.2) {$\point$};


    \draw[color=myblue, line width=1pt, ->, >=stealth] (1.6,-0.25) -- ++(0.5,0.17) node[midway, below, anchor=north west] {$\tangentVector_{\pointBis}$};

    \draw[color=myorange, dashed, line width=0.7pt, ->, >=stealth] (1.6,-0.25) -- ++(-0.1,0.52);

    \draw[color=myorange, line width=1pt, ->, >=stealth] (1.6,-0.25) -- ++(0.22,0.4) node[at end, below, anchor=west] {$\tangentVectorBis_{\pointBis}$};
    
    \node at (1.6,-0.25) {\tiny$\bullet$};
    \node[anchor=north east] at (1.6,-0.25) {$\pointBis$};
\end{scope}


\end{tikzpicture}
\end{center}

==> figures/2_RiemGeo/geodesic_exp_log.tex <==
\begin{tikzpicture}[scale=2.3]
% half sphere
\draw  (1,0) arc (30:150:1.155)
      plot [smooth, domain=pi:2*pi] ({cos(\x r)},{0.2*sin(\x r)});
\draw [dotted] plot [smooth, domain=0:pi] ({cos(\x r)},{0.2*sin(\x r)});

\coordinate (x) at (-0.495,0.2);
\coordinate (y) at (0.4,0.2);

\draw[draw=myblue, line width=1pt] (x) to[bend left = 20] (y);
\node at (x) {\scriptsize$\bullet$};
\node[anchor=north] at (x) {\scriptsize$\point$};
\node at (y) {\scriptsize$\bullet$};
\node[anchor=north] at (y) {\scriptsize$\pointBis$};

\coordinate (z) at (-0.05,0.29);

\draw[draw=myorange, line width=1pt,->,>=stealth] (z)++(0,0.005) -- ++(0.38,0) node[near end, above] {\scriptsize\color{myorange}$\dot{\gamma}(t)$};

\node at (z) {\scriptsize\color{myblue}$\bullet$};
\node[anchor=north] at (z) {\scriptsize\color{myblue}$\gamma(t)$};


\begin{scope}[shift={(2.5,0)}]
    % half sphere
    \draw  (1,0) arc (30:150:1.155)
          plot [smooth, domain=pi:2*pi] ({cos(\x r)},{0.2*sin(\x r)});
    \draw [dotted] plot [smooth, domain=0:pi] ({cos(\x r)},{0.2*sin(\x r)});

    \coordinate (x) at (-0.495,0.2);
    \coordinate (y) at (0.4,0.2);
    
    % tangent space
    \draw [fill=gray!20,opacity=0.4] (x)++(0.8,0.2) -- ++(-0.8,-0.6) -- ++(-0.6,+0.3) -- ++(+0.8,+0.6) -- cycle;

    \draw[draw=myblue,line width=1pt] (x) to[bend left = 20] (y);

    \draw[draw=myred,dashed,line width=0.8pt] (x)++(0.5,0.2) -- (y);

    \draw[draw=myorange, line width=1pt,->,>=stealth] (x)++(0,0.005) -- ++(0.5,0.2) node[midway, above, sloped] {\scriptsize\color{myorange}$\MAT{\xi}=\log_{\point}(\pointBis)$};
    
    \node at (x) {\scriptsize$\bullet$};
    \node[anchor=north] at (x) {\scriptsize$\point$};
    \node at (y) {\scriptsize$\bullet$};
    \node[anchor=north] at (y) {\scriptsize$\pointBis=\exp_{\point}(\MAT{\xi})$};
\end{scope}

\end{tikzpicture}


==> figures/2_RiemGeo/vector_field.tex <==
\begin{tikzpicture}[scale=2.5]
% half sphere
\draw  (1,0) arc (30:150:1.155)
      plot [smooth, domain=pi:2*pi] ({cos(\x r)},{0.2*sin(\x r)});
\draw [dotted] plot [smooth, domain=0:pi] ({cos(\x r)},{0.2*sin(\x r)});

\draw[->,>=stealth,draw=myorange,line width=1pt] (-0.7,0.2) -- ++(0.15,-0.08) node[at start] {\scriptsize$\bullet$};

\draw[->,>=stealth,draw=myorange,line width=1pt] (-0.5,0) -- ++(0.17,-0.02) node[at start] {\scriptsize$\bullet$};

\draw[->,>=stealth,draw=myorange,line width=1pt] (-0.3,0.3) -- ++(0.1,-0.1) node[at start] {\scriptsize$\bullet$};

\draw[->,>=stealth,draw=myorange,line width=1pt] (-0.1,0.1) -- ++(0.15,-0.04) node[at start] {\scriptsize$\bullet$};

\draw[->,>=stealth,draw=myorange,line width=1pt] (0,0.4) -- ++(0.05,-0.15) node[at start] {\scriptsize$\bullet$};

\draw[->,>=stealth,draw=myorange,line width=1pt] (0.2,0) -- ++(0.18,0.01) node[at start] {\scriptsize$\bullet$};

\draw[->,>=stealth,draw=myorange,line width=1pt] (0.3,0.2) -- ++(0.1,-0.06) node[at start] {\scriptsize$\bullet$};

\draw[->,>=stealth,draw=myorange,line width=1pt] (0.4,0.4) -- ++(0.03,-0.15) node[at start] {\scriptsize$\bullet$};

\draw[->,>=stealth,draw=myorange,line width=1pt] (0.5,0.1) -- ++(0.1,-0.01) node[at start] {\scriptsize$\bullet$};


\node[anchor=north] at (0.2,0) {\scriptsize$\point$};
\node[anchor=north] at (0.4,0.03) {\color{myorange}\scriptsize$\tangentVector_{\point}$};

\end{tikzpicture}


==> figures/3_Optim/optim.tex <==
\begin{tikzpicture}[scale=2]


\begin{scope}[shift={(1.3,2)},scale=1.5]
	% half sphere
	\draw  (1,0) arc (30:150:1.155)
	      plot [smooth, domain=pi:2*pi] ({cos(\x r)},{0.2*sin(\x r)});
	\draw [dotted] plot [smooth, domain=0:pi] ({cos(\x r)},{0.2*sin(\x r)});
	% name manifold
	\draw[font=\small] (1.1,0.3) node {$\manifold{\nfeatures}$};

	% curve joining x and y
	\draw [line width=1pt, draw=myblue, dashed]  plot [smooth,domain=-0.455:0.405] (1.1*\x, {-0.1*(sin(2*pi*\x r) - sin(2*pi*0.5)) +0.17});

	% point
	\coordinate (z) at (-0.2,0.27);
	% tangent space
	\draw [fill=gray!20,opacity=0.4] (z)++(0.5,0.15) -- ++(-0.4,-0.5) -- ++(-0.5,+0.25) -- ++(+0.4,+0.5) -- cycle;
	\node[font=\footnotesize] at (-0.5,0.65) {$\tangentSpace{\nfeatures}{\point_{(k)}}$};


    \draw[draw=myred, dashed, line width=0.8pt] (z)++(0.25,-0.05) -- (0.1,0.12);
 
	% \xi
	\draw[line width=1pt,->,>=stealth,draw=myorange,fill=myorange] (z) -- ++(0.25,-0.05) node[very near end,above,font=\footnotesize,text=myorange] at (z) {$\tangentVector_{(k)}$}; 
	% point
	\draw[font=\scriptsize] (z) node {$\bullet$};
	\node[above,font=\footnotesize] at (z) {$\point_{(k)}$};

    \node[font=\scriptsize] at (0.1,0.12) {$\bullet$};
    \node[font=\footnotesize, anchor=south west] at (0.1,0.08) {$\point_{(k+1)}$};

    \coordinate (x) at (-0.5,0.2);
    \node[font=\scriptsize] at (x) {$\bullet$};
    \node[font=\footnotesize,anchor=north west] at (x) {$\point_{(0)}$};

    \coordinate (y) at (0.45,0.12);
    \node[font=\scriptsize] at (y) {$\bullet$};
    \node[font=\footnotesize,anchor=north west] at (y) {$\point_{*}$};
	
	\draw[dotted,thin] (x) -- ++ (0,-0.93);
	\draw[dotted,thin] (y) -- ++ (0,-1.26);

	\draw[dotted,thin] (z) -- ++ (0,-1.22);

\end{scope}


\begin{axis}[
	width=0.365\linewidth,
	height=80,
	draw=black,
    line width=0.2pt,
	axis lines=center,
	axis on top=true,
	xmin=0,
	xmax=10,
	xtick={\empty},
	ymin=0,
	ymax=8.5,
	ylabel={},
	ylabel style ={at={(axis description cs:-0.02,.9)},anchor=east},
	yticklabel={\empty},
	ytick={\empty},
]
	\addplot[mark=*,mark size=0.5pt, only marks,draw=black,fill=black] coordinates {
        (2.05,6.2)
		(3.7,4.0)
        (7.35,2.0)
	};
	%
	\addplot[domain=2.05:7.35, samples=10, draw=myblue, dashed, line width=0.5pt]{3/20*(x-7.35)^2+2};
	%
	\addplot[color=myorange,domain=2.0:6.0, samples=10, line width=0.5pt]{-1.1*(x-3.7)+3.92};
\end{axis}

\node[font=\scriptsize,text=myorange, rotate=-30] at (1,0.4) {$\Diff \costfunction(\point_{(k)})[\tangentVector_{(k)}]$};

\node[font=\scriptsize,anchor=east] at (0.57,1.05) {$\costfunction(\point_{(0)})$};

\node[font=\scriptsize,anchor=west] at (0.96,0.66) {$\costfunction(\point_{(k)})$};

\node[font=\scriptsize,anchor=west] at (1.95,0.4) {$\costfunction(\point_{*})$};


\end{tikzpicture}

==> figures/4_ICRLB/simulations.tex <==
\setlength\height{5.0cm} 
\setlength\width{0.54\linewidth}


\begin{center}
\begin{tikzpicture}

    \begin{semilogxaxis}[
        width  =\width,
        height =\height,
        at     ={(0,0)},
        %
        %xlabel = {Ratio $\nsamples/\nfeatures$},
        xmin   = 1,
        xmax   = 110,
        xminorticks = true,
        xticklabels = {},
        %
        ylabel = {$\delta_{\mathcal{E}}^2(\point,\estimator)$~(dB)},
        ymin   = 0,
        ymax   = 32,
        %
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        %
        title = {\small$d=100$},
        legend style={legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize,legend columns=2}
    ]
        \addplot [color=black, line width=1pt]
            table[row sep=crcr]{%
            1.1 22.6319963710392\\
            1.4 21.584642865839\\
            1.8 20.4931981715882\\
            2.2 19.6216964143994\\
            2.8 18.5743429091992\\
            3.6 17.4828982149484\\
            4.6 16.4183449058057\\
            5.8 15.4116432869922\\
            7.3 14.4126946214164\\
            9.3 13.3610937370824\\
            11.8 12.3271031495599\\
            15 11.2850106320644\\
            19 10.2583872130928\\
            24.1 9.22575279687275\\
            30.5 8.20292482915364\\
            38.7 7.16881357243289\\
            49.1 6.13510830139082\\
            62.2 5.10801937571316\\
            78.9 4.07515319052743\\
            100 3.0459232226211\\
            };
        \addlegendentry{$\text{CRLB}~\delta^2_{\mathcal{E}}$};

        \addplot [color=myorange, line width=1pt, mark=o, mark size=1.3pt, mark options={solid, myorange}]
            table[row sep=crcr]{%
            1.1 22.7094163253408\\
            1.4 21.729913770492\\
            1.8 20.6238358078974\\
            2.2 19.6462183813452\\
            2.8 18.6894588013236\\
            3.6 17.5190146368347\\
            4.6 16.5103059336638\\
            5.8 15.4722083423985\\
            7.3 14.4627180810839\\
            9.3 13.49611829357\\
            11.8 12.4081248986248\\
            15 11.4583925957091\\
            19 10.4115602664876\\
            24.1 9.44471095615469\\
            30.5 8.37157712935146\\
            38.7 7.3638124667538\\
            49.1 6.37515185678806\\
            62.2 5.25065926124675\\
            78.9 4.37343009752095\\
            100 3.43555876636164\\
            };
        \addlegendentry{SCM};

        \addplot [color=myblue, line width=1pt, mark=o, mark size=1.3pt, mark options={solid, myblue}]
            table[row sep=crcr]{%
            1.1	22.7013089631908\\
            1.4	21.7011609390279\\
            1.8	20.5822082753747\\
            2.2	19.5926458607407\\
            2.8	18.6278040557335\\
            3.6	17.4449206927322\\
            4.6	16.4278174543459\\
            5.8	15.3828660573531\\
            7.3	14.3671349228344\\
            9.3	13.3862983754523\\
            11.8	12.3028992090551\\
            15	11.3326262882569\\
            19	10.2836455589979\\
            24.1	9.28509887485057\\
            30.5	8.21754479760405\\
            38.7	7.18068184312687\\
            49.1	6.16853584195552\\
            62.2	5.02435160036291\\
            78.9	4.10429928576708\\
            100	3.08817600365939\\
            };
        \addlegendentry{MLE};

        \addplot [color=myred, line width=1pt, mark=o, mark size=1.3pt, mark options={solid, myred}]
            table[row sep=crcr]{%
            1.1	22.6587158902967\\
            1.4	21.5716464303488\\
            1.8	20.4379467246248\\
            2.2	19.4335502569146\\
            2.8	18.4791534306622\\
            3.6	17.304953832458\\
            4.6	16.3194623358842\\
            5.8	15.3306014259384\\
            7.3	14.3775649961817\\
            9.3	13.4523154459752\\
            11.8	12.5378941507933\\
            15	11.6425212797973\\
            19	10.7902315342818\\
            24.1	9.91048914194538\\
            30.5	9.1781062700945\\
            38.7	8.42000971271353\\
            49.1	7.73781206101071\\
            62.2	7.08564290676978\\
            78.9	6.54137620968587\\
            100	5.97401299924016\\
            };
        \addlegendentry{m-MLE};
    \end{semilogxaxis}






    \begin{semilogxaxis}[
        width  =\width,
        height =\height,
        at     ={(0.85\width,0)},
        %
        %xlabel = {Ratio $\nsamples/\nfeatures$},
        xmin   = 1,
        xmax   = 110,
        xminorticks = true,
        xticklabels = {},
        %
        ylabel = {},
        ymin   = 0,
        ymax   = 32,
        yticklabels = {},
        %
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        %
        title = {\small$d=3$},
        legend style={legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize,legend columns=2}
    ]
        \addplot [color=black, line width=1pt]
            table[row sep=crcr]{%
            1.1	23.6317342849128\\
            1.4	22.584380779713\\
            1.8	21.492936085462\\
            2.2	20.621434328273\\
            2.8	19.5740808230732\\
            3.6	18.4826361288221\\
            4.6	17.4180828196792\\
            5.8	16.4113812008651\\
            7.3	15.4124325352894\\
            9.3	14.3608316509556\\
            11.8	13.3268410634333\\
            15	12.2847485459377\\
            19	11.2581251269667\\
            24.1	10.2254907107463\\
            30.5	9.20266274302683\\
            38.7	8.16855148630592\\
            49.1	7.13484621526506\\
            62.2	6.1077572895862\\
            78.9	5.07489110440144\\
            100	4.04566113649573\\
            };
        %\addlegendentry{$\text{CRLB}~\delta^2_{\mathcal{E}}$}

        \addplot [color=myorange, line width=1pt, mark=o, mark size=1.3pt, mark options={solid, myorange}]
            table[row sep=crcr]{%
            1.1	30.7913332088302\\
            1.4	30.4438027656075\\
            1.8	29.2759088827464\\
            2.2	28.9486960702585\\
            2.8	28.3365489041378\\
            3.6	27.7176956707966\\
            4.6	27.4278348475356\\
            5.8	26.8023649055715\\
            7.3	26.2362283737293\\
            9.3	26.1748469372295\\
            11.8	25.7367649086688\\
            15	25.514727583344\\
            19	25.2667644087789\\
            24.1	25.1363681182741\\
            30.5	24.9894553906498\\
            38.7	24.8536279918375\\
            49.1	24.7868801188206\\
            62.2	24.7353296754231\\
            78.9	24.6290088858197\\
            100	24.6093546123497\\
            };
        %\addlegendentry{SCM}
        
        \addplot [color=myblue, line width=1pt, mark=o, mark size=1.3pt, mark options={solid, myblue}]
            table[row sep=crcr]{%
            1.1	28.8270186990423\\
            1.4	24.8589231156506\\
            1.8	22.7669875375523\\
            2.2	21.6022960588285\\
            2.8	20.2269466098353\\
            3.6	18.9762338943033\\
            4.6	17.7379860783703\\
            5.8	16.7038196363879\\
            7.3	15.6197858505322\\
            9.3	14.6272965233434\\
            11.8	13.4889310707259\\
            15	12.3788623881449\\
            19	11.3250000240307\\
            24.1	10.3474540189819\\
            30.5	9.2918361915245\\
            38.7	8.23585961174008\\
            49.1	7.17971333857225\\
            62.2	6.18240317385827\\
            78.9	5.06634355472764\\
            100	4.09938077603138\\
            };
        %\addlegendentry{MLE}

        \addplot [color=myred, line width=1pt, mark=o, mark size=1.3pt, mark options={solid, myred}]
            table[row sep=crcr]{%
            1.1	30.1627670697616\\
            1.4	28.0460636479856\\
            1.8	25.4557105117113\\
            2.2	24.1016207997121\\
            2.8	22.6581391092272\\
            3.6	21.4928368138989\\
            4.6	20.3449400473692\\
            5.8	19.4255862310148\\
            7.3	18.5453817528439\\
            9.3	17.8336343904523\\
            11.8	17.0148745047525\\
            15	16.3010449604584\\
            19	15.6386643177523\\
            24.1	15.1569094526345\\
            30.5	14.7006772778612\\
            38.7	14.2725502104821\\
            49.1	13.9235633355904\\
            62.2	13.6672525012071\\
            78.9	13.3121961363242\\
            100	13.1892522951494\\
            };
        %\addlegendentry{m-MLE}
    \end{semilogxaxis}





    \begin{semilogxaxis}[
        width  =\width,
        height =\height,
        at     ={(0,-0.75\height)},
        %
        %xlabel = {Ratio $\nsamples/\nfeatures$},
        xmin   = 1,
        xmax   = 110,
        xminorticks = true,
        xticklabels = {},
        %
        ylabel = {$\delta_{(1,0)}^2(\point,\estimator)$~(dB)},
        ymin   = -12,
        ymax   = 17,
        %yticklabels = {},
        %
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        %
        %title = {\small$d=3$},
        legend style={legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize,legend columns=2}
    ]
        \addplot [color=black, line width=1pt]
            table[row sep=crcr]{%
            1.1	9.62971685949526\\
            1.4	8.58236335429513\\
            1.8	7.49091866004445\\
            2.2	6.61941690285545\\
            2.8	5.57206339765532\\
            3.6	4.48061870340464\\
            4.6	3.41606539426177\\
            5.8	2.40936377544814\\
            7.3	1.41041510987295\\
            9.3	0.358814225538159\\
            11.8	-0.675176361983743\\
            15	-1.7172688794793\\
            19	-2.74389229845078\\
            24.1	-3.77652671467117\\
            30.5	-4.79935468239035\\
            38.7	-5.8334659391116\\
            49.1	-6.86717121015217\\
            62.2	-7.89426013583068\\
            78.9	-8.92712632101669\\
            100	-9.95635628892249\\
            };
        \addlegendentry{$\text{CRLB}~\delta^2_{(1,0)}$}
        
        \addplot [color=myorange, line width=1pt, mark=o, mark size=1.3pt, mark options={solid, myorange}]
            table[row sep=crcr]{%
            1.1	14.712675835397\\
            1.4	11.9636931378539\\
            1.8	9.88649274340986\\
            2.2	8.46867691052745\\
            2.8	6.96837748756646\\
            3.6	5.52897627045287\\
            4.6	4.19444756549524\\
            5.8	3.01537778476559\\
            7.3	1.8933031840981\\
            9.3	0.722399188994054\\
            11.8	-0.391217238599659\\
            15	-1.50936727430583\\
            19	-2.5890885606319\\
            24.1	-3.6487659522973\\
            30.5	-4.70543326288085\\
            38.7	-5.77115471957017\\
            49.1	-6.80838016751732\\
            62.2	-7.8533443538842\\
            78.9	-8.89055917699349\\
            100	-9.91743256824738\\
            };
        \addlegendentry{SCM}
        
        \addplot [color=myblue, line width=1pt, mark=o, mark size=1.3pt, mark options={solid, myblue}]
            table[row sep=crcr]{%
            1.1	14.7144268154642\\
            1.4	11.9706659684832\\
            1.8	9.89879586116928\\
            2.2	8.48451047397507\\
            2.8	6.98814653942085\\
            3.6	5.55229689618224\\
            4.6	4.21983729103332\\
            5.8	3.04291256295675\\
            7.3	1.9217297789369\\
            9.3	0.75149713253789\\
            11.8	-0.361835824161443\\
            15	-1.48088858666426\\
            19	-2.56081624674417\\
            24.1	-3.62264030387372\\
            30.5	-4.68107148463533\\
            38.7	-5.74938694517312\\
            49.1	-6.79108526296591\\
            62.2	-7.84142999618792\\
            78.9	-8.88520006774593\\
            100	-9.9230025920007\\
            };
        \addlegendentry{MLE}
        
        \addplot [color=myred, line width=1pt, mark=o, mark size=1.3pt, mark options={solid, myred}]
            table[row sep=crcr]{%
            1.1	14.7421829988447\\
            1.4	12.0696957496912\\
            1.8	10.0517265748166\\
            2.2	8.66477751721732\\
            2.8	7.19575459209522\\
            3.6	5.78422597300524\\
            4.6	4.47029308424222\\
            5.8	3.3125427324841\\
            7.3	2.20883612114588\\
            9.3	1.06007983151809\\
            11.8	-0.028078321984021\\
            15	-1.1208044752343\\
            19	-2.16275436968229\\
            24.1	-3.18542717831883\\
            30.5	-4.18907904433271\\
            38.7	-5.1920246242264\\
            49.1	-6.15375331574157\\
            62.2	-7.10664010709709\\
            78.9	-8.02554208099588\\
            100	-8.92106148024203\\
            };
        \addlegendentry{m-MLE}
    \end{semilogxaxis}






    \begin{semilogxaxis}[
        width  =\width,
        height =\height,
        at     ={(0.85\width,-0.75\height)},
        %
        %xlabel = {Ratio $\nsamples/\nfeatures$},
        xmin   = 1,
        xmax   = 110,
        xminorticks = true,
        xticklabels = {},
        %
        ylabel = {},
        ymin   = -12,
        ymax   = 17,
        yticklabels = {},
        %
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        %
        %title = {\small$d=3$},
        legend style={legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize,legend columns=2}
    ]
        \addplot [color=black, line width=1pt]
            table[row sep=crcr]{%
            1.1	10.0503243732779\\
            1.4	9.00297086807773\\
            1.8	7.91152617382705\\
            2.2	7.04002441663805\\
            2.8	5.99267091143792\\
            3.6	4.90122621718724\\
            4.6	3.83667290804437\\
            5.8	2.82997128923074\\
            7.3	1.83102262365556\\
            9.3	0.779421739320764\\
            11.8	-0.254568848201139\\
            15	-1.2966613656967\\
            19	-2.32328478466818\\
            24.1	-3.35591920088857\\
            30.5	-4.37874716860774\\
            38.7	-5.412858425329\\
            49.1	-6.44656369636957\\
            62.2	-7.47365262204807\\
            78.9	-8.50651880723409\\
            100	-9.53574877513988\\
            };
        % \addlegendentry{$\text{CRLB}~\delta^2_{(1,0)}$}
        
        \addplot [color=myorange, line width=1pt, mark=o, mark size=1.3pt, mark options={solid, myorange}]
            table[row sep=crcr]{%
            1.1	15.0013151392507\\
            1.4	12.4281074788658\\
            1.8	10.5884024430708\\
            2.2	9.43118562862404\\
            2.8	8.24236424451385\\
            3.6	7.2061206608288\\
            4.6	6.34785485460168\\
            5.8	5.70039106909015\\
            7.3	5.14495289549667\\
            9.3	4.58898777653368\\
            11.8	4.17500680606245\\
            15	3.80272916537203\\
            19	3.49778182923327\\
            24.1	3.25530967773264\\
            30.5	3.05019409672074\\
            38.7	2.87439749070185\\
            49.1	2.74732628832735\\
            62.2	2.61916468490999\\
            78.9	2.52999620586803\\
            100	2.46727842204198\\
            };
        % \addlegendentry{SCM}
        
        \addplot [color=myblue, line width=1pt, mark=o, mark size=1.3pt, mark options={solid, myblue}]
            table[row sep=crcr]{%
            1.1	14.9705223800126\\
            1.4	12.2670049306406\\
            1.8	10.2154890386801\\
            2.2	8.84924487994799\\
            2.8	7.35050928718344\\
            3.6	5.91914532565499\\
            4.6	4.62561311903463\\
            5.8	3.44484800661545\\
            7.3	2.30469106323584\\
            9.3	1.15883087315672\\
            11.8	0.0310977835864049\\
            15	-1.07758644516946\\
            19	-2.15266054780599\\
            24.1	-3.21951964690017\\
            30.5	-4.26452848686365\\
            38.7	-5.33059534330584\\
            49.1	-6.37708630575145\\
            62.2	-7.41581850098525\\
            78.9	-8.46207892855813\\
            100	-9.50259320277355\\
            };
        % \addlegendentry{MLE}
        
        \addplot [color=myred, line width=1pt, mark=o, mark size=1.3pt, mark options={solid, myred}]
            table[row sep=crcr]{%
            1.1	14.9625679300764\\
            1.4	12.2351221978961\\
            1.8	10.1607033575287\\
            2.2	8.77496648762441\\
            2.8	7.27572997428256\\
            3.6	5.86014806059225\\
            4.6	4.60116634218547\\
            5.8	3.47773370322334\\
            7.3	2.42002248657192\\
            9.3	1.36053431840942\\
            11.8	0.3545374581496\\
            15	-0.602566910156632\\
            19	-1.50846921329902\\
            24.1	-2.34004388648486\\
            30.5	-3.12036417374717\\
            38.7	-3.86363808066728\\
            49.1	-4.52653483949042\\
            62.2	-5.1335306778662\\
            78.9	-5.71708251474294\\
            100	-6.18924640365713\\
            };
        % \addlegendentry{m-MLE}
    \end{semilogxaxis}






    \begin{semilogxaxis}[
        width  =\width,
        height =\height,
        at     ={(0,-1.5\height)},
        %
        xlabel = {Ratio $\nsamples/\nfeatures$},
        xmin   = 1,
        xmax   = 110,
        xminorticks = true,
        %xticklabels = {},
        %
        ylabel = {$\delta_{(\alpha_\densityGenerator,\beta_\densityGenerator)}^2(\point,\estimator)$~(dB)},
        ymin   = -12,
        ymax   = 17,
        %yticklabels = {},
        %
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        %
        %title = {\small$d=3$},
        legend style={legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize,legend columns=2}
    ]
        \addplot [color=black, line width=1pt]
        table[row sep=crcr]{%
        1.1	9.58607314841775\\
        1.4	8.53871964321762\\
        1.8	7.44727494896694\\
        2.2	6.57577319177794\\
        2.8	5.52841968657781\\
        3.6	4.43697499232713\\
        4.6	3.37242168318426\\
        5.8	2.36572006437063\\
        7.3	1.36677139879544\\
        9.3	0.315170514460649\\
        11.8	-0.718820073061254\\
        15	-1.76091259055681\\
        19	-2.78753600952829\\
        24.1	-3.82017042574868\\
        30.5	-4.84299839346786\\
        38.7	-5.87710965018911\\
        49.1	-6.91081492122968\\
        62.2	-7.93790384690819\\
        78.9	-8.9707700320942\\
        100	-10\\
        };
        \addlegendentry{$\text{CRLB}~\delta^2_{(\alpha_\densityGenerator,\beta_\densityGenerator)}$}
        
        \addplot [color=myorange, line width=1pt, mark=o, mark size=1.3pt, mark options={solid, myorange}]
            table[row sep=crcr]{%
            1.1	14.5951033520652\\
            1.4	11.859684732096\\
            1.8	9.7953245474565\\
            2.2	8.38624965545499\\
            2.8	6.89460883977082\\
            3.6	5.46235263536725\\
            4.6	4.13372941529606\\
            5.8	2.95833573757309\\
            7.3	1.8398919919984\\
            9.3	0.671858738515764\\
            11.8	-0.439685457648669\\
            15	-1.55611308061674\\
            19	-2.63498019941036\\
            24.1	-3.69353936737666\\
            30.5	-4.74966332393169\\
            38.7	-5.81498960076968\\
            49.1	-6.85192387546421\\
            62.2	-7.89703297553673\\
            78.9	-8.93458667446503\\
            100	-9.9621199006723\\
            };
        \addlegendentry{SCM}
        
        \addplot [color=myblue, line width=1pt, mark=o, mark size=1.3pt, mark options={solid, myblue}]
            table[row sep=crcr]{%
            1.1	14.5967122277501\\
            1.4	11.8660716741953\\
            1.8	9.8065468313812\\
            2.2	8.400630842496\\
            2.8	6.91252419638958\\
            3.6	5.48347562621496\\
            4.6	4.15664509481146\\
            5.8	2.98315908380333\\
            7.3	1.86550394195357\\
            9.3	0.698043786603721\\
            11.8	-0.413259678460207\\
            15	-1.53055719047688\\
            19	-2.60964657959074\\
            24.1	-3.67016396595321\\
            30.5	-4.7278692966676\\
            38.7	-5.79556194761006\\
            49.1	-6.83656452916513\\
            62.2	-7.88658307064988\\
            78.9	-8.93009478762451\\
            100	-9.96765327891093\\
            };
        \addlegendentry{MLE}
        
        \addplot [color=myred, line width=1pt, mark=o, mark size=1.3pt, mark options={solid, myred}]
            table[row sep=crcr]{%
            1.1	14.623102567413\\
            1.4	11.9602972119022\\
            1.8	9.95175100476617\\
            2.2	8.571298152578\\
            2.8	7.10858487513649\\
            3.6	5.70211436935733\\
            4.6	4.39212786824997\\
            5.8	3.23615077592862\\
            7.3	2.1345622024788\\
            9.3	0.986707106147858\\
            11.8	-0.101534876404269\\
            15	-1.19486402036787\\
            19	-2.2392183658562\\
            24.1	-3.26386583712614\\
            30.5	-4.27119973168232\\
            38.7	-5.27891043474411\\
            49.1	-6.24636852198539\\
            62.2	-7.20668916054569\\
            78.9	-8.13494408738498\\
            100	-9.04119301742446\\
            };
        \addlegendentry{m-MLE}
    \end{semilogxaxis}




    \begin{semilogxaxis}[
        width  =\width,
        height =\height,
        at     ={(0.85\width,-1.5\height)},
        %
        xlabel = {Ratio $\nsamples/\nfeatures$},
        xmin   = 1,
        xmax   = 110,
        xminorticks = true,
        %xticklabels = {},
        %
        ylabel = {},
        ymin   = -12,
        ymax   = 17,
        yticklabels = {},
        %
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        %
        %title = {\small$d=3$},
        legend style={legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize,legend columns=2}
    ]
        \addplot [color=black, line width=1pt]
            table[row sep=crcr]{%
            1.1	9.58607314841775\\
            1.4	8.53871964321762\\
            1.8	7.44727494896694\\
            2.2	6.57577319177794\\
            2.8	5.52841968657781\\
            3.6	4.43697499232713\\
            4.6	3.37242168318426\\
            5.8	2.36572006437063\\
            7.3	1.36677139879544\\
            9.3	0.315170514460649\\
            11.8	-0.718820073061254\\
            15	-1.76091259055681\\
            19	-2.78753600952829\\
            24.1	-3.82017042574868\\
            30.5	-4.84299839346786\\
            38.7	-5.87710965018911\\
            49.1	-6.91081492122968\\
            62.2	-7.93790384690819\\
            78.9	-8.9707700320942\\
            100	-10\\
            };
        % \addlegendentry{$\text{CRLB}~\delta^2_{(\alpha_\densityGenerator,\beta_\densityGenerator)}$}
        
        \addplot [color=myorange, line width=1pt, mark=o, mark size=1.3pt, mark options={solid, myorange}]
            table[row sep=crcr]{%
            1.1	14.2684519511675\\
            1.4	11.8743587752239\\
            1.8	10.1390332773858\\
            2.2	8.99775194183413\\
            2.8	7.75228689531932\\
            3.6	6.58404494804558\\
            4.6	5.52841390791932\\
            5.8	4.62646212087765\\
            7.3	3.75344593911222\\
            9.3	2.8587413394651\\
            11.8	2.06796519840222\\
            15	1.28673053751198\\
            19	0.583874874108413\\
            24.1	-0.0784679673848797\\
            30.5	-0.681523332600107\\
            38.7	-1.24048768058988\\
            49.1	-1.73173314288536\\
            62.2	-2.19070768031709\\
            78.9	-2.56407776547126\\
            100	-2.88965896790764\\
            };
        % \addlegendentry{SCM}
        
        \addplot [color=myblue, line width=1pt, mark=o, mark size=1.3pt, mark options={solid, myblue}]
            table[row sep=crcr]{%
            1.1	14.1588105485136\\
            1.4	11.4706097337377\\
            1.8	9.48217676324401\\
            2.2	8.15314702917684\\
            2.8	6.7005622770804\\
            3.6	5.30621412334432\\
            4.6	4.04327348692844\\
            5.8	2.88922926071464\\
            7.3	1.7722145844164\\
            9.3	0.639454904739233\\
            11.8	-0.47758843570039\\
            15	-1.57357567122765\\
            19	-2.646400744213\\
            24.1	-3.70555890034216\\
            30.5	-4.74686423234695\\
            38.7	-5.8063247241735\\
            49.1	-6.85528686093646\\
            62.2	-7.88669682523935\\
            78.9	-8.9312649242914\\
            100	-9.972069508282\\
            };
        % \addlegendentry{MLE}
        
        \addplot [color=myred, line width=1pt, mark=o, mark size=1.3pt, mark options={solid, myred}]
            table[row sep=crcr]{%
            1.1	14.2083614536533\\
            1.4	11.609197682103\\
            1.8	9.62257099502157\\
            2.2	8.27639509452663\\
            2.8	6.80834497908852\\
            3.6	5.40877401852894\\
            4.6	4.14672473960599\\
            5.8	3.00251209474915\\
            7.3	1.90184218029808\\
            9.3	0.787129639633894\\
            11.8	-0.299132365495467\\
            15	-1.36010050219049\\
            19	-2.38922364362533\\
            24.1	-3.38833461376669\\
            30.5	-4.35551739856577\\
            38.7	-5.32141015804775\\
            49.1	-6.25268134996505\\
            62.2	-7.14257083552751\\
            78.9	-8.02409333013708\\
            100	-8.84966552046378\\
            };
        % \addlegendentry{m-MLE}
    \end{semilogxaxis}
    
\end{tikzpicture}
\end{center}

==> figures/5_ClassifEEG/classifEEG.tex <==
\setlength\height{6.0cm} 
\setlength\width{0.8\linewidth}


\begin{center}
\begin{tikzpicture}


\begin{axis}[
        width  =\width,
        height =\height,
        at     ={(0,0)},
        %
        xmin   = 0,
        xmax   = 4.5,
        xtick = {1.25,3.25},
        xticklabels = {MDM Gaussian, MDM Student $t$},
        %
        ylabel = {ROC AUC},
        ymin   = 0.5,
        ymax   = 1,
        ytick={0.5,0.6,0.7,0.8,0.9,1},
        %
        ymajorgrids,
    ]
    \addplot[only marks, mark size=1.3pt, mark options={solid, myorange,opacity=0.3}] table [x expr={1+0.015*\thisrowno{0}},y=MDM_Gaussian,col sep=comma] {figures/5_ClassifEEG/results.csv};

    \addplot[only marks, mark size=1.3pt, mark options={solid, myblue,opacity=0.3}] table [x expr={3+0.015*\thisrowno{0}},y=MDM_Student,col sep=comma] {figures/5_ClassifEEG/results.csv};


    \addplot[only marks, mark size=2pt, mark options={solid, myorange},error bars/.cd,y dir=both,y explicit,error bar style={color=myorange,line width=1pt}] table [x expr={1.25},y=MDM_Gaussian_mean,y error=MDM_Gaussian_std,col sep=comma] {figures/5_ClassifEEG/stats.csv};

    \addplot[only marks, mark size=2pt, mark options={solid, myblue},error bars/.cd,y dir=both,y explicit,error bar style={color=myblue,line width=1pt}] table [x expr={3.25},y=MDM_Student_mean,y error=MDM_Student_std,col sep=comma] {figures/5_ClassifEEG/stats.csv};
    
\end{axis}


\end{tikzpicture}
\end{center}

==> figures/connection.tex <==
\begin{center}
\scriptsize
\begin{tikzpicture}[scale=1.4]


\draw[color=mLightTeal, line width=0.7pt] (0,0) -- (2,0);

\draw[color=mLightBlue, line width=1pt, ->, >=stealth] (0,0) -- ++(0.8,0) node[near end, below] {$\xi_{\theta}$};
%
\draw[color=mLightBrown, line width=1pt, ->, >=stealth] (0,0) -- ++(0.4,0.7) node[at end, above, anchor=east] {$\eta_{\theta}$};
\draw[color=mDarkOrange, line width=1pt, ->, >=stealth] (0,0) -- ++(0.3,-0.3) node[at end, below, anchor=north] {$\D\eta_{\theta}[\xi_{\theta}]$};
%
\draw[color=mLightBrown, dashed, line width=0.7pt, ->, >=stealth] (0,0) -- ++(0.7,0.4);
\draw[color=mDarkOrange, dashed, line width=0.7pt, ->, >=stealth] (0.4,0.7) -- ++(0.3,-0.3);
%
\node at (0,0) {\tiny$\bullet$};
\node[anchor=north east] at (0,0) {$\theta$};


\draw[color=mLightBlue, line width=1pt, ->, >=stealth] (2,0) -- ++(0.8,0) node[near end, below] {$\xi_{\hat{\theta}}$};
%
\draw[color=mLightBrown, dashed, line width=0.7pt, ->, >=stealth] (2,0) -- ++(0.4,0.7);
%
\draw[color=mLightBrown, line width=1pt, ->, >=stealth] (2,0) -- ++(0.7,0.4) node[at end, below, anchor=west] {$\eta_{\hat{\theta}}$};
%
\node at (2,0) {\tiny$\bullet$};
\node[anchor=north east] at (2,0) {$\hat{\theta}$};


\begin{scope}[shift={(6,-0.4)},scale=2.1]
    \draw  (1,0) arc (30:150:1.155)
      plot [smooth, domain=pi:2*pi] ({cos(\x r)},{0.2*sin(\x r)});
    \draw [dotted] plot [smooth, domain=0:pi] ({cos(\x r)},{0.2*sin(\x r)});
\end{scope}


\begin{scope}[shift={(5,0)}]
    
    \draw[color=mLightTeal, line width=0.7pt] (0,-0.2) to[bend right=17] (1.6,-0.25);


    \draw[color=mLightBlue, line width=1pt, ->, >=stealth] (0,-0.2) -- ++(0.5,-0.2) node[near end, below, anchor=north west] {$\xi_{\theta}$};
    %
    \draw[color=mLightBrown, line width=1pt, ->, >=stealth] (0,-0.2) -- ++(0.27,0.45) node[near end, above, anchor=east] {$\eta_{\theta}$};
    \draw[color=mLightBrown, dashed, line width=0.7pt, ->, >=stealth] (0,-0.2) -- ++(0.47,0.19);
    %
    \draw[color=mDarkOrange, line width=1pt, ->, >=stealth] (0,-0.2) -- ++(0.2,-0.26) node[near end, below, anchor=north east] {$\nabla_{\xi_{\theta}}\eta_{\theta}$};
    \draw[color=mDarkOrange, dashed, line width=0.7pt, ->, >=stealth] (0.27,0.25) -- ++(0.2,-0.26);
    %
    \node at (0,-0.2) {\tiny$\bullet$};
    \node[anchor=east] at (0,-0.2) {$\theta$};



    \draw[color=mLightBlue, line width=1pt, ->, >=stealth] (1.6,-0.25) -- ++(0.5,0.17) node[midway, below, anchor=north west] {$\xi_{\hat{\theta}}$};

    \draw[color=mLightBrown, dashed, line width=0.7pt, ->, >=stealth] (1.6,-0.25) -- ++(-0.1,0.52);

    \draw[color=mLightBrown, line width=1pt, ->, >=stealth] (1.6,-0.25) -- ++(0.22,0.4) node[at end, below, anchor=west] {$\eta_{\hat{\theta}}$};
    
    \node at (1.6,-0.25) {\tiny$\bullet$};
    \node[anchor=north east] at (1.6,-0.25) {$\hat{\theta}$};
\end{scope}


\end{tikzpicture}
\end{center}

==> figures/d100_scatter_ces.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=0.956\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Ratio K / M},
ymin=-10,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$d^2_{nat}$ (dB)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={CES-Fisher scatter for t-distribution - d = 100},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1.1	9.58607314841775\\
1.4	8.53871964321762\\
1.8	7.44727494896694\\
2.2	6.57577319177794\\
2.8	5.52841968657781\\
3.6	4.43697499232713\\
4.6	3.37242168318426\\
5.8	2.36572006437063\\
7.3	1.36677139879544\\
9.3	0.315170514460649\\
11.8	-0.718820073061254\\
15	-1.76091259055681\\
19	-2.78753600952829\\
24.1	-3.82017042574868\\
30.5	-4.84299839346786\\
38.7	-5.87710965018911\\
49.1	-6.91081492122968\\
62.2	-7.93790384690819\\
78.9	-8.9707700320942\\
100	-10\\
};
\addlegendentry{$\text{CRLB}~d^2_{{ces}}$}

\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1.1	14.5951033520652\\
1.4	11.859684732096\\
1.8	9.7953245474565\\
2.2	8.38624965545499\\
2.8	6.89460883977082\\
3.6	5.46235263536725\\
4.6	4.13372941529606\\
5.8	2.95833573757309\\
7.3	1.8398919919984\\
9.3	0.671858738515764\\
11.8	-0.439685457648669\\
15	-1.55611308061674\\
19	-2.63498019941036\\
24.1	-3.69353936737666\\
30.5	-4.74966332393169\\
38.7	-5.81498960076968\\
49.1	-6.85192387546421\\
62.2	-7.89703297553673\\
78.9	-8.93458667446503\\
100	-9.9621199006723\\
};
\addlegendentry{SCM}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
1.1	14.5967122277501\\
1.4	11.8660716741953\\
1.8	9.8065468313812\\
2.2	8.400630842496\\
2.8	6.91252419638958\\
3.6	5.48347562621496\\
4.6	4.15664509481146\\
5.8	2.98315908380333\\
7.3	1.86550394195357\\
9.3	0.698043786603721\\
11.8	-0.413259678460207\\
15	-1.53055719047688\\
19	-2.60964657959074\\
24.1	-3.67016396595321\\
30.5	-4.7278692966676\\
38.7	-5.79556194761006\\
49.1	-6.83656452916513\\
62.2	-7.88658307064988\\
78.9	-8.93009478762451\\
100	-9.96765327891093\\
};
\addlegendentry{MLE $d=100$}

\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.1	14.623102567413\\
1.4	11.9602972119022\\
1.8	9.95175100476617\\
2.2	8.571298152578\\
2.8	7.10858487513649\\
3.6	5.70211436935733\\
4.6	4.39212786824997\\
5.8	3.23615077592862\\
7.3	2.1345622024788\\
9.3	0.986707106147858\\
11.8	-0.101534876404269\\
15	-1.19486402036787\\
19	-2.2392183658562\\
24.1	-3.26386583712614\\
30.5	-4.27119973168232\\
38.7	-5.27891043474411\\
49.1	-6.24636852198539\\
62.2	-7.20668916054569\\
78.9	-8.13494408738498\\
100	-9.04119301742446\\
};
\addlegendentry{MLE $d=10$}

\end{axis}
\end{tikzpicture}%

==> figures/d100_scatter_eucl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=0.956\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Ratio K / M},
ymin=2.5,
ymax=23,
ylabel style={font=\color{white!15!black}},
ylabel={$d^2_{Eucl}$ (dB)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Euclidean scatter for t-distribution - d = 100},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1.1 22.6319963710392\\
1.4 21.584642865839\\
1.8 20.4931981715882\\
2.2 19.6216964143994\\
2.8 18.5743429091992\\
3.6 17.4828982149484\\
4.6 16.4183449058057\\
5.8 15.4116432869922\\
7.3 14.4126946214164\\
9.3 13.3610937370824\\
11.8 12.3271031495599\\
15 11.2850106320644\\
19 10.2583872130928\\
24.1 9.22575279687275\\
30.5 8.20292482915364\\
38.7 7.16881357243289\\
49.1 6.13510830139082\\
62.2 5.10801937571316\\
78.9 4.07515319052743\\
100 3.0459232226211\\
};
\addlegendentry{$\text{CRLB}~d^2_{Eucl}$}

\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1.1	22.7094163253408\\
1.4	21.729913770492\\
1.8	20.6238358078974\\
2.2	19.6462183813452\\
2.8	18.6894588013236\\
3.6	17.5190146368347\\
4.6	16.5103059336638\\
5.8	15.4722083423985\\
7.3	14.4627180810839\\
9.3	13.49611829357\\
11.8	12.4081248986248\\
15	11.4583925957091\\
19	10.4115602664876\\
24.1	9.44471095615469\\
30.5	8.37157712935146\\
38.7	7.3638124667538\\
49.1	6.37515185678806\\
62.2	5.25065926124675\\
78.9	4.37343009752095\\
100	3.43555876636164\\
};
\addlegendentry{SCM}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
1.1	22.7013089631908\\
1.4	21.7011609390279\\
1.8	20.5822082753747\\
2.2	19.5926458607407\\
2.8	18.6278040557335\\
3.6	17.4449206927322\\
4.6	16.4278174543459\\
5.8	15.3828660573531\\
7.3	14.3671349228344\\
9.3	13.3862983754523\\
11.8	12.3028992090551\\
15	11.3326262882569\\
19	10.2836455589979\\
24.1	9.28509887485057\\
30.5	8.21754479760405\\
38.7	7.18068184312687\\
49.1	6.16853584195552\\
62.2	5.02435160036291\\
78.9	4.10429928576708\\
100	3.08817600365939\\
};
\addlegendentry{MLE $d=100$}

\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.1	22.6587158902967\\
1.4	21.5716464303488\\
1.8	20.4379467246248\\
2.2	19.4335502569146\\
2.8	18.4791534306622\\
3.6	17.304953832458\\
4.6	16.3194623358842\\
5.8	15.3306014259384\\
7.3	14.3775649961817\\
9.3	13.4523154459752\\
11.8	12.5378941507933\\
15	11.6425212797973\\
19	10.7902315342818\\
24.1	9.91048914194538\\
30.5	9.1781062700945\\
38.7	8.42000971271353\\
49.1	7.73781206101071\\
62.2	7.08564290676978\\
78.9	6.54137620968587\\
100	5.97401299924016\\
};
\addlegendentry{MLE $d=10$}

\end{axis}
\end{tikzpicture}%

==> figures/d100_scatter_nat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=0.956\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Ratio K / M},
ymin=-10,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$d^2_{nat}$ (dB)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Natural scatter for t-distribution - d = 100},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1.1	9.62971685949526\\
1.4	8.58236335429513\\
1.8	7.49091866004445\\
2.2	6.61941690285545\\
2.8	5.57206339765532\\
3.6	4.48061870340464\\
4.6	3.41606539426177\\
5.8	2.40936377544814\\
7.3	1.41041510987295\\
9.3	0.358814225538159\\
11.8	-0.675176361983743\\
15	-1.7172688794793\\
19	-2.74389229845078\\
24.1	-3.77652671467117\\
30.5	-4.79935468239035\\
38.7	-5.8334659391116\\
49.1	-6.86717121015217\\
62.2	-7.89426013583068\\
78.9	-8.92712632101669\\
100	-9.95635628892249\\
};
\addlegendentry{$\text{CRLB}~d^2_{{nat}}$}

\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1.1	14.712675835397\\
1.4	11.9636931378539\\
1.8	9.88649274340986\\
2.2	8.46867691052745\\
2.8	6.96837748756646\\
3.6	5.52897627045287\\
4.6	4.19444756549524\\
5.8	3.01537778476559\\
7.3	1.8933031840981\\
9.3	0.722399188994054\\
11.8	-0.391217238599659\\
15	-1.50936727430583\\
19	-2.5890885606319\\
24.1	-3.6487659522973\\
30.5	-4.70543326288085\\
38.7	-5.77115471957017\\
49.1	-6.80838016751732\\
62.2	-7.8533443538842\\
78.9	-8.89055917699349\\
100	-9.91743256824738\\
};
\addlegendentry{SCM}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
1.1	14.7144268154642\\
1.4	11.9706659684832\\
1.8	9.89879586116928\\
2.2	8.48451047397507\\
2.8	6.98814653942085\\
3.6	5.55229689618224\\
4.6	4.21983729103332\\
5.8	3.04291256295675\\
7.3	1.9217297789369\\
9.3	0.75149713253789\\
11.8	-0.361835824161443\\
15	-1.48088858666426\\
19	-2.56081624674417\\
24.1	-3.62264030387372\\
30.5	-4.68107148463533\\
38.7	-5.74938694517312\\
49.1	-6.79108526296591\\
62.2	-7.84142999618792\\
78.9	-8.88520006774593\\
100	-9.9230025920007\\
};
\addlegendentry{MLE $d=100$}

\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.1	14.7421829988447\\
1.4	12.0696957496912\\
1.8	10.0517265748166\\
2.2	8.66477751721732\\
2.8	7.19575459209522\\
3.6	5.78422597300524\\
4.6	4.47029308424222\\
5.8	3.3125427324841\\
7.3	2.20883612114588\\
9.3	1.06007983151809\\
11.8	-0.028078321984021\\
15	-1.1208044752343\\
19	-2.16275436968229\\
24.1	-3.18542717831883\\
30.5	-4.18907904433271\\
38.7	-5.1920246242264\\
49.1	-6.15375331574157\\
62.2	-7.10664010709709\\
78.9	-8.02554208099588\\
100	-8.92106148024203\\
};
\addlegendentry{MLE $d=10$}

\end{axis}
\end{tikzpicture}%

==> figures/d3_scatter_ces.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=0.956\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Ratio K / M},
ymin=-10,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$d^2_{ces}$ (dB)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={CES-Fisher scatter for t-distribution - d = 3},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1.1	9.58607314841775\\
1.4	8.53871964321762\\
1.8	7.44727494896694\\
2.2	6.57577319177794\\
2.8	5.52841968657781\\
3.6	4.43697499232713\\
4.6	3.37242168318426\\
5.8	2.36572006437063\\
7.3	1.36677139879544\\
9.3	0.315170514460649\\
11.8	-0.718820073061254\\
15	-1.76091259055681\\
19	-2.78753600952829\\
24.1	-3.82017042574868\\
30.5	-4.84299839346786\\
38.7	-5.87710965018911\\
49.1	-6.91081492122968\\
62.2	-7.93790384690819\\
78.9	-8.9707700320942\\
100	-10\\
};
\addlegendentry{$\text{CRLB}~d^2_{ces}$}

\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1.1	14.2684519511675\\
1.4	11.8743587752239\\
1.8	10.1390332773858\\
2.2	8.99775194183413\\
2.8	7.75228689531932\\
3.6	6.58404494804558\\
4.6	5.52841390791932\\
5.8	4.62646212087765\\
7.3	3.75344593911222\\
9.3	2.8587413394651\\
11.8	2.06796519840222\\
15	1.28673053751198\\
19	0.583874874108413\\
24.1	-0.0784679673848797\\
30.5	-0.681523332600107\\
38.7	-1.24048768058988\\
49.1	-1.73173314288536\\
62.2	-2.19070768031709\\
78.9	-2.56407776547126\\
100	-2.88965896790764\\
};
\addlegendentry{SCM}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
1.1	14.1588105485136\\
1.4	11.4706097337377\\
1.8	9.48217676324401\\
2.2	8.15314702917684\\
2.8	6.7005622770804\\
3.6	5.30621412334432\\
4.6	4.04327348692844\\
5.8	2.88922926071464\\
7.3	1.7722145844164\\
9.3	0.639454904739233\\
11.8	-0.47758843570039\\
15	-1.57357567122765\\
19	-2.646400744213\\
24.1	-3.70555890034216\\
30.5	-4.74686423234695\\
38.7	-5.8063247241735\\
49.1	-6.85528686093646\\
62.2	-7.88669682523935\\
78.9	-8.9312649242914\\
100	-9.972069508282\\
};
\addlegendentry{MLE $d=3$}

\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.1	14.2083614536533\\
1.4	11.609197682103\\
1.8	9.62257099502157\\
2.2	8.27639509452663\\
2.8	6.80834497908852\\
3.6	5.40877401852894\\
4.6	4.14672473960599\\
5.8	3.00251209474915\\
7.3	1.90184218029808\\
9.3	0.787129639633894\\
11.8	-0.299132365495467\\
15	-1.36010050219049\\
19	-2.38922364362533\\
24.1	-3.38833461376669\\
30.5	-4.35551739856577\\
38.7	-5.32141015804775\\
49.1	-6.25268134996505\\
62.2	-7.14257083552751\\
78.9	-8.02409333013708\\
100	-8.84966552046378\\
};
\addlegendentry{MLE $d=10$}

\end{axis}
\end{tikzpicture}%

==> figures/d3_scatter_eucl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=0.956\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Ratio K / M},
ymin=3,
ymax=31,
ylabel style={font=\color{white!15!black}},
ylabel={$d^2_{Eucl}$ (dB)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Euclidean scatter for t-distribution - d = 3},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1.1	23.6317342849128\\
1.4	22.584380779713\\
1.8	21.492936085462\\
2.2	20.621434328273\\
2.8	19.5740808230732\\
3.6	18.4826361288221\\
4.6	17.4180828196792\\
5.8	16.4113812008651\\
7.3	15.4124325352894\\
9.3	14.3608316509556\\
11.8	13.3268410634333\\
15	12.2847485459377\\
19	11.2581251269667\\
24.1	10.2254907107463\\
30.5	9.20266274302683\\
38.7	8.16855148630592\\
49.1	7.13484621526506\\
62.2	6.1077572895862\\
78.9	5.07489110440144\\
100	4.04566113649573\\
};
\addlegendentry{$\text{CRLB}~d^2_{{Eucl}}$}

\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1.1	30.7913332088302\\
1.4	30.4438027656075\\
1.8	29.2759088827464\\
2.2	28.9486960702585\\
2.8	28.3365489041378\\
3.6	27.7176956707966\\
4.6	27.4278348475356\\
5.8	26.8023649055715\\
7.3	26.2362283737293\\
9.3	26.1748469372295\\
11.8	25.7367649086688\\
15	25.514727583344\\
19	25.2667644087789\\
24.1	25.1363681182741\\
30.5	24.9894553906498\\
38.7	24.8536279918375\\
49.1	24.7868801188206\\
62.2	24.7353296754231\\
78.9	24.6290088858197\\
100	24.6093546123497\\
};
\addlegendentry{SCM}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
1.1	28.8270186990423\\
1.4	24.8589231156506\\
1.8	22.7669875375523\\
2.2	21.6022960588285\\
2.8	20.2269466098353\\
3.6	18.9762338943033\\
4.6	17.7379860783703\\
5.8	16.7038196363879\\
7.3	15.6197858505322\\
9.3	14.6272965233434\\
11.8	13.4889310707259\\
15	12.3788623881449\\
19	11.3250000240307\\
24.1	10.3474540189819\\
30.5	9.2918361915245\\
38.7	8.23585961174008\\
49.1	7.17971333857225\\
62.2	6.18240317385827\\
78.9	5.06634355472764\\
100	4.09938077603138\\
};
\addlegendentry{MLE $d=3$}

\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.1	30.1627670697616\\
1.4	28.0460636479856\\
1.8	25.4557105117113\\
2.2	24.1016207997121\\
2.8	22.6581391092272\\
3.6	21.4928368138989\\
4.6	20.3449400473692\\
5.8	19.4255862310148\\
7.3	18.5453817528439\\
9.3	17.8336343904523\\
11.8	17.0148745047525\\
15	16.3010449604584\\
19	15.6386643177523\\
24.1	15.1569094526345\\
30.5	14.7006772778612\\
38.7	14.2725502104821\\
49.1	13.9235633355904\\
62.2	13.6672525012071\\
78.9	13.3121961363242\\
100	13.1892522951494\\
};
\addlegendentry{MLE $d=10$}

\end{axis}
\end{tikzpicture}%

==> figures/d3_scatter_nat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=0.956\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Ratio K / M},
ymin=-10,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={$d^2_{nat}$ (dB)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Natural scatter for t-distribution - d = 3},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1.1	10.0503243732779\\
1.4	9.00297086807773\\
1.8	7.91152617382705\\
2.2	7.04002441663805\\
2.8	5.99267091143792\\
3.6	4.90122621718724\\
4.6	3.83667290804437\\
5.8	2.82997128923074\\
7.3	1.83102262365556\\
9.3	0.779421739320764\\
11.8	-0.254568848201139\\
15	-1.2966613656967\\
19	-2.32328478466818\\
24.1	-3.35591920088857\\
30.5	-4.37874716860774\\
38.7	-5.412858425329\\
49.1	-6.44656369636957\\
62.2	-7.47365262204807\\
78.9	-8.50651880723409\\
100	-9.53574877513988\\
};
\addlegendentry{$\text{CRLB}~d^2_{nat}$}

\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1.1	15.0013151392507\\
1.4	12.4281074788658\\
1.8	10.5884024430708\\
2.2	9.43118562862404\\
2.8	8.24236424451385\\
3.6	7.2061206608288\\
4.6	6.34785485460168\\
5.8	5.70039106909015\\
7.3	5.14495289549667\\
9.3	4.58898777653368\\
11.8	4.17500680606245\\
15	3.80272916537203\\
19	3.49778182923327\\
24.1	3.25530967773264\\
30.5	3.05019409672074\\
38.7	2.87439749070185\\
49.1	2.74732628832735\\
62.2	2.61916468490999\\
78.9	2.52999620586803\\
100	2.46727842204198\\
};
\addlegendentry{SCM}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
1.1	14.9705223800126\\
1.4	12.2670049306406\\
1.8	10.2154890386801\\
2.2	8.84924487994799\\
2.8	7.35050928718344\\
3.6	5.91914532565499\\
4.6	4.62561311903463\\
5.8	3.44484800661545\\
7.3	2.30469106323584\\
9.3	1.15883087315672\\
11.8	0.0310977835864049\\
15	-1.07758644516946\\
19	-2.15266054780599\\
24.1	-3.21951964690017\\
30.5	-4.26452848686365\\
38.7	-5.33059534330584\\
49.1	-6.37708630575145\\
62.2	-7.41581850098525\\
78.9	-8.46207892855813\\
100	-9.50259320277355\\
};
\addlegendentry{MLE $d=3$}

\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.1	14.9625679300764\\
1.4	12.2351221978961\\
1.8	10.1607033575287\\
2.2	8.77496648762441\\
2.8	7.27572997428256\\
3.6	5.86014806059225\\
4.6	4.60116634218547\\
5.8	3.47773370322334\\
7.3	2.42002248657192\\
9.3	1.36053431840942\\
11.8	0.3545374581496\\
15	-0.602566910156632\\
19	-1.50846921329902\\
24.1	-2.34004388648486\\
30.5	-3.12036417374717\\
38.7	-3.86363808066728\\
49.1	-4.52653483949042\\
62.2	-5.1335306778662\\
78.9	-5.71708251474294\\
100	-6.18924640365713\\
};
\addlegendentry{MLE $d=10$}

\end{axis}
\end{tikzpicture}%

==> figures/exp_log.tex <==
\begin{center}
\small
\begin{tikzpicture}[scale=1.8]
% half circle
\draw[draw=mLightTeal] (0,1) arc (90:38:1.5);
\draw[draw=mLightTeal] (0,1) arc (90:140:1.5);
\draw[text=mLightTeal] (-0.9,0.5) node {{$\mathcal{M}$}};
% tangent space
\draw [color=mLightTeal] (-1.1,1) -- (1.1,1) node[above, at start, anchor=south] {$T_{\theta}\mathcal{M}$};


\draw[color=mLightBrown, line width=1pt,>=stealth,->] (0,1) -- (0.7,1) node [above, at end, anchor=south] {$\xi = \log_{\theta_1}(\theta_2)$};

\draw[color=mDarkOrange, dashed] (0.7,1) -- (0.64,0.85);

\draw[color=mDarkOrange] (0.64,0.85) node {\tiny$\bullet$};

\node[color=mDarkOrange, anchor=west] at (0.64,0.83) {$\;\theta_2=\exp_{\theta_1}(\xi)$};

% point x
\draw (0,1) node {\tiny$\bullet$} node[below] {$\theta_1$};
\end{tikzpicture}
\end{center}

==> figures/man_deriv.tex <==
\begin{center}
\scriptsize
\begin{tikzpicture}[scale=2]

\draw[color=mDarkOrange] (-1,-0.2) to[bend left=50] (1,0);
\node[color=mDarkOrange, anchor=west] at (-1,-0.2) {$\gamma_j(t)$};

\draw[color=mLightBrown,->,>=stealth] (0,0.36) -- (0.7,0.38) node[above, near end] {$\dot{\gamma}_j(0)$};

\node at (0,0.36) {\tiny$\bullet$};
\node[anchor=south] at (0,0.36) {$\mathbf{\Sigma}_0$};

\end{tikzpicture}
\end{center}

==> figures/man_geodesic.tex <==
\begin{center}
\begin{tikzpicture}[scale=2]
% half sphere
\draw  (1,0) arc (30:150:1.155)
      plot [smooth, domain=pi:2*pi] ({cos(\x r)},{0.2*sin(\x r)});
\draw [dotted] plot [smooth, domain=0:pi] ({cos(\x r)},{0.2*sin(\x r)});
% name manifold
\draw (0,-0.3) node {\small$\mathcal{M}$};


% point x
\coordinate (x) at (-0.5,0.25);
\coordinate (y) at (0.5,0.2);

% x
\draw (x) node[anchor=east] {\footnotesize$\theta_1$};
\draw (y) node[anchor=west] {\footnotesize$\theta_2$};


\draw[draw=mDarkOrange,line width=0.6pt] (x) to[bend right=25] (y);


\coordinate (g) at (-0.1,0.105);
\draw[draw=mLightBrown,fill=mLightBrown,line width=0.7pt,>=stealth,->] (g) -- ++(0.3,-0.04) node[near end, anchor=north, color=mLightBrown] {\scriptsize$\dot{\gamma}(t)$};



\draw (x) node {\tiny$\bullet$};
\draw (y) node {\tiny$\bullet$};

\draw (g) node[color=mDarkOrange] {\tiny$\bullet$} node[anchor=south,color=mDarkOrange] {\scriptsize$\gamma(t)$};


\end{tikzpicture}
\end{center}

==> figures/man_metric.tex <==
\begin{center}
\begin{tikzpicture}[scale=2]
% half sphere
\draw  (1,0) arc (30:150:1.155)
      plot [smooth, domain=pi:2*pi] ({cos(\x r)},{0.2*sin(\x r)});
\draw [dotted] plot [smooth, domain=0:pi] ({cos(\x r)},{0.2*sin(\x r)});
% name manifold
\draw (0,-0.3) node {\small$\HPD_p$};


% point x
\coordinate (x) at (-0.5,0.25);
% tangent space
\draw [fill=gray!20,opacity=0.4] (x)++(0.5,0.15) -- ++(-0.4,-0.5) -- ++(-0.5,+0.25) -- ++(+0.4,+0.5) -- cycle;
% name tangent space x
\draw [opacity=0.8] (-0.9,0.6) node {\small$T_{\MAT{\Sigma}}\HPD_p$};
% x
\draw (x)++(-0.25,0.1) node[anchor=north west] {\footnotesize$\mathbf{\Sigma}$};


\draw[draw=mLightBrown,fill=mLightBrown,line width=0.6pt,>=stealth,->] (x) -- (-0.3,0.5) node[near end,anchor=east,font=\footnotesize,color=mLightBrown] {$\xi$};

\draw[draw=mLightBrown,fill=mLightBrown,line width=0.6pt,>=stealth,->] (x) -- (-0.3,0.1) node[midway,anchor=north,font=\footnotesize,color=mLightBrown] {$\eta$};

\draw[draw=mDarkOrange] (-0.44,0.32) to[bend left=45] (-0.42,0.2);
\node[font=\footnotesize,color=mDarkOrange] at (-0.3,0.27) {$\theta$};


\draw (x) node {\tiny$\bullet$};

\node[font=\scriptsize,color=gray] at (2.8,0.3)
{
$
    \begin{array}{l c l}
         \text{Inner~product~on~}T_{\MAT{\Sigma}}\HPD_p & ~ & \langle  \cdot, \cdot \rangle_{\mathbf{\Sigma}} :  T_{\MAT{\Sigma}}\HPD_p \times T_{\MAT{\Sigma}}\HPD_p \rightarrow \mathbb{R} \vspace{0.2cm} \\
         \text{Norm~of}~\xi \in T_{\MAT{\Sigma}}\HPD_p & ~ &  || \xi ||_{\mathbf{\Sigma}}^2 =  \langle  \xi , \xi \rangle_{\mathbf{\Sigma}} \vspace{0.2cm} \\
         \text{Angle}~\theta~\text{between~}\xi, \eta \in T_{\MAT{\Sigma}}\HPD_p & ~ & \theta(\xi, \eta) = \frac{\langle  \xi, \eta \rangle_{\mathbf{\Sigma}}}{|| \xi ||_{\mathbf{\Sigma}} || \eta ||_{\mathbf{\Sigma}}}
    \end{array}
$
};

\end{tikzpicture}
%


\end{center}

==> figures/man_tangent.tex <==
\begin{center}

\begin{tikzpicture}[scale=2]
% half sphere
\draw  (1,0) arc (30:150:1.155)
      plot [smooth, domain=pi:2*pi] ({cos(\x r)},{0.2*sin(\x r)});
\draw [dotted] plot [smooth, domain=0:pi] ({cos(\x r)},{0.2*sin(\x r)});
% name manifold
\draw (0,-0.3) node {\small$\mathcal{M}$};


% point x
\coordinate (x) at (-0.495,0.25);
% tangent space
\draw [fill=gray!20,opacity=0.4] (x)++(0.5,0.15) -- ++(-0.4,-0.5) -- ++(-0.5,+0.25) -- ++(+0.4,+0.5) -- cycle;
% name tangent space x
\draw [opacity=0.8] (-0.9,0.6) node {\small$T_{\theta}\mathcal{M}$};
% x
\draw (x)++(-0.25,0.1) node[anchor=north west] {\footnotesize$\theta$};


%\draw[draw=mDarkOrange,line width=0.6pt] (-0.25,0.45) to[bend right=30] (-0.6,-0.1);
\draw[draw=mLightBrown,line width=0.6pt,>=stealth,->] (x) -- (-0.3,0.5);



%\draw[draw=mDarkOrange,line width=0.6pt] (-0.6,0.4) to[bend right=38] (-0.1,0.15);
\draw[draw=mLightBrown,line width=0.6pt,>=stealth,->] (x) -- (-0.3,0.1);



\draw (x) node {\tiny$\bullet$};


\end{tikzpicture}
\end{center}

==> figures/man_tangent0.tex <==
\begin{center}
\begin{tikzpicture}[scale=2]
% half sphere
\draw  (1,0) arc (30:150:1.155)
      plot [smooth, domain=pi:2*pi] ({cos(\x r)},{0.2*sin(\x r)});
\draw [dotted] plot [smooth, domain=0:pi] ({cos(\x r)},{0.2*sin(\x r)});
% name manifold
\draw (0,-0.4) node {\small Space of covariance matrices $\mathcal{H}_p^{++}$};


% point x
\coordinate (x) at (-0.495,0.25);
% tangent space
\draw [fill=gray!20,opacity=0.4] (x)++(0.5,0.15) -- ++(-0.4,-0.5) -- ++(-0.5,+0.25) -- ++(+0.4,+0.5) -- cycle;
% name tangent space x
\draw [opacity=0.8] (-1.3,0.35) node {\small $T_{\mathbf{\Sigma}} \mathcal{H}_p^{++} \simeq \mathcal{H}_p $};
\draw [opacity=0.8] (-1.4,0.6) node {\small Tangent space at $\mathbf{\Sigma}$};
% x
\draw (x)++(-0.25,0.1) node[anchor=north west] {\footnotesize$\mathbf{\Sigma}$};


\draw[draw=mDarkOrange,line width=0.6pt] (-0.25,0.45) to[bend right=30] (-0.6,-0.1);
\draw[draw=mLightBrown,line width=0.6pt,>=stealth,->] (x) -- (-0.3,0.5);



\draw[draw=mDarkOrange,line width=0.6pt] (-0.6,0.4) to[bend right=38] (-0.1,0.15);
\draw[draw=mLightBrown,line width=0.6pt,>=stealth,->] (x) -- (-0.3,0.1);



\draw (x) node {\tiny$\bullet$};


\end{tikzpicture}
\end{center}

==> figures/opt_1.tex <==
\begin{center}
\begin{tikzpicture}[scale=3.0]


% half sphere
\draw (-1,0.2) arc (-180:180:1);
\draw plot [smooth, domain=pi:2*pi] ({cos(\x r)},{0.2*sin(\x r)+0.2});
\draw [dotted] plot [smooth, domain=0:pi] ({cos(\x r)},{0.2*sin(\x r)+0.2});

% name manifold
\draw (1,0.7) node[font=\small] {$\mathcal{M}$};

% level set of a function
\draw[opacity=0.2] (-0.7,0) arc (-180:180:0.7);
\draw[opacity=0.6] (-0.5,0) arc (-180:180:0.5);
\draw[opacity=1] (-0.3,0) arc (-180:180:0.3);
\draw (0,0) node[font=\scriptsize,text=mDarkBrown] {$\bullet$};
\draw (0,0) node[anchor=east,font=\scriptsize,text=mDarkBrown,above] {minimum};

% point x
\coordinate (x) at (-0.49, 0.49);
% x
\draw (x) node[font=\scriptsize,text=mDarkBrown] {$\bullet$};
\draw (x)++(-0.05,0) node[anchor=east,font=\scriptsize,text=mDarkBrown,above] {$\theta_{0}$};
% tangent space man
\draw[fill=mAltBrown,draw opacity=0.3,fill opacity=0.3] (x)++(0.55,0.07) -- ++(-0.5,-0.4) -- ++(-0.5,+0.25) -- ++(+0.5,+0.4) -- cycle;
% name tangent space man 
\draw (x)++(0,0.4) node[font=\footnotesize,text=mAltBrown]  {$T_{\theta_0}\mathcal{M}$};

%gradient
\draw[draw=mAltBrown] (x) -- ++(0.25,-0.14);
\draw[draw=mAltBrown] (x) -- ++(0.25,-0.14) node[anchor=east,font=\scriptsize,text=mAltBrown,right] {$-{\rm grad}_{\mathcal{M}}f(\theta_0)$};

% geodesic
\coordinate (x1) at (-0.21,0.21);
\draw[] (x) to[bend left=15] (x1);
\draw (x1) node[font=\scriptsize,text=mDarkBrown] {$\bullet$};
\draw (x1) node[anchor=east,font=\scriptsize,text=mDarkBrown,right] {$\theta_{1}$};

\end{tikzpicture}
\end{center}


==> figures/parallel_transport.tex <==
\begin{center}
\scriptsize
\begin{tikzpicture}[scale=1.4]


\draw[color=mLightTeal, line width=0.7pt] (0,0) -- (2,0);

\draw[color=mLightBlue, line width=1pt, ->, >=stealth] (0,0) -- ++(0.8,0) node[near end, below] {$\dot{\gamma}(0)$};
%
\draw[color=mLightBrown, line width=1pt, ->, >=stealth] (0,0) -- ++(0.4,0.7) node[at end, above, anchor=east] {$\tau(0)$};
%
\node at (0,0) {\tiny$\bullet$};
\node[anchor=north east] at (0,0) {$\gamma(0)$};


\draw[color=mLightBlue, line width=1pt, ->, >=stealth] (2,0) -- ++(0.8,0) node[near end, below] {$\dot{\gamma}(t)$};
%
\draw[color=mLightBrown, line width=1pt, ->, >=stealth] (2,0) -- ++(0.4,0.7) node[at end, below, anchor=west] {$\tau(t)$};;
%
%
\node at (2,0) {\tiny$\bullet$};
\node[anchor=north east] at (2,0) {$\gamma(t)$};


\begin{scope}[shift={(6,-0.4)},scale=2.1]
    \draw  (1,0) arc (30:150:1.155)
      plot [smooth, domain=pi:2*pi] ({cos(\x r)},{0.2*sin(\x r)});
    \draw [dotted] plot [smooth, domain=0:pi] ({cos(\x r)},{0.2*sin(\x r)});
\end{scope}


\begin{scope}[shift={(5,0)}]
    
    \draw[color=mLightTeal, line width=0.7pt] (0,-0.2) to[bend right=17] (1.6,-0.25);


    \draw[color=mLightBlue, line width=1pt, ->, >=stealth] (0,-0.2) -- ++(0.5,-0.2) node[near end, below, anchor=north west] {$\dot{\gamma}(0)$};
    %
    \draw[color=mLightBrown, line width=1pt, ->, >=stealth] (0,-0.2) -- ++(0.47,0.19) node[near end, above, anchor=south east] {$\tau(0)$};
    %
    \node at (0,-0.2) {\tiny$\bullet$};
    \node[anchor=east] at (0,-0.2) {$\gamma(0)$};



    \draw[color=mLightBlue, line width=1pt, ->, >=stealth] (1.6,-0.25) -- ++(0.5,0.17) node[midway, below, anchor=north west] {$\dot{\gamma}(t)$};

    \draw[color=mLightBrown, line width=1pt, ->, >=stealth] (1.6,-0.25) -- ++(0.22,0.4) node[at end, below, anchor=west] {$\tau(t)$};
    
    \node at (1.6,-0.25) {\tiny$\bullet$};
    \node[anchor=north east] at (1.6,-0.25) {$\gamma(t)$};
\end{scope}


\end{tikzpicture}
\end{center}
